Time-tagging data acquisition system for testing superconducting electronics based on an RFSoC and custom analog frontend

Novel electronic devices can often be operated in a plethora of ways, which makes testing circuits comprised of them difficult. Often, no single tool can simultaneously analyze the operating margins, maximum speed, and failure modes of a circuit, particularly when the intended behavior of subcomponents of the circuit is not standardized. This work demonstrates a cost-effective time-domain data acquisition system for electronic circuits that enables more intricate verification techniques than are practical with conventional experimental setups. We use high-speed digital-to-analog converters and real-time multi-gigasample-per-second waveform processing to push experimental circuits beyond their maximum operating speed. Our custom time-tagging data capture firmware reduces memory requirements and can be used to determine when errors occur. The firmware is combined with a thermal-noise-limited analog frontend with 50 dB of dynamic range. Compared to currently available commercial test equipment that is seven times more expensive, this data acquisition system was able to operate a superconducting shift register at a nearly three-times-higher clock frequency (200 MHz vs. 80 MHz).

==> afe_perf.pdf_tex <==
%% Creator: Inkscape 1.3.2 (1:1.3.2+202311252150+091e20ef0f), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'afe_perf.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.03150688bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69536422)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{afe_perf.pdf}}%
    \put(0.22527634,0.15740004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny TRF37D73}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{afe_perf.pdf}}%
    \put(0.19241897,0.31617252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny LMH5401}\end{tabular}}}}%
    \put(0.19996469,0.39281257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny LMH6401}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{afe_perf.pdf}}%
    \put(0.0001713,0.29763953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny OPA333}\end{tabular}}}}%
    \put(0.13817756,0.42008605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny ADL5565}\end{tabular}}}}%
    \put(0.13666379,0.26860858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny ADL5565}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{afe_perf.pdf}}%
    \put(0.07450604,0.27357873){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny +}\end{tabular}}}}}%
    \put(0.05074805,0.2720734){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{afe_perf.pdf}}%
    \put(0.07450604,0.41484275){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny +}\end{tabular}}}}}%
    \put(0.05074805,0.41333737){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny -}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{afe_perf.pdf}}%
    \put(0.0001713,0.37680568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny OPA333}\end{tabular}}}}%
    \put(0.43264661,0.39113412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $10^5$}\end{tabular}}}}%
    \put(0.55705334,0.39113412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $10^6$}\end{tabular}}}}%
    \put(0.68146006,0.39113412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $10^7$}\end{tabular}}}}%
    \put(0.80586678,0.39113412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $10^8$}\end{tabular}}}}%
    \put(0.93027351,0.39113412){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $10^9$}\end{tabular}}}}%
    \put(0.67532764,0.36921944){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}freq [Hz]\end{tabular}}}}%
    \put(0.40288344,0.43774285){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -160}\end{tabular}}}}%
    \put(0.40288344,0.49065949){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -140}\end{tabular}}}}%
    \put(0.40288344,0.54357616){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -120}\end{tabular}}}}%
    \put(0.40288344,0.59649283){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -100}\end{tabular}}}}%
    \put(0.41514888,0.6494095){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -80}\end{tabular}}}}%
    \put(0.39336791,0.44524486){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}input PSD [dBm/Hz]\end{tabular}}}}}%
    \put(0.54286281,0.64393219){\color[rgb]{0.22745098,0.65490196,0.70980392}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize XM500}\end{tabular}}}}%
    \put(0.70616202,0.64393219){\color[rgb]{0.09803922,0.27843137,0.30196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize AFE}\end{tabular}}}}%
    \put(0.49022404,0.53308727){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 198}\end{tabular}}}}%
    \put(0.56425483,0.53308727){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 199}\end{tabular}}}}%
    \put(0.63828562,0.53308727){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 200}\end{tabular}}}}%
    \put(0.71231626,0.53308727){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 201}\end{tabular}}}}%
    \put(0.78634705,0.53308727){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 202}\end{tabular}}}}%
    \put(0.60499362,0.50939602){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}freq [MHz]\end{tabular}}}}%
    \put(0.46133677,0.56074779){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -160}\end{tabular}}}}%
    \put(0.46133677,0.58282561){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -140}\end{tabular}}}}%
    \put(0.46133677,0.60490342){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -120}\end{tabular}}}}%
    \put(0.46133677,0.62698124){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -100}\end{tabular}}}}%
    \put(0.47360221,0.64905905){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -80}\end{tabular}}}}%
    \put(0.4343988,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -80}\end{tabular}}}}%
    \put(0.5014207,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -70}\end{tabular}}}}%
    \put(0.56844271,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -60}\end{tabular}}}}%
    \put(0.63546461,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -50}\end{tabular}}}}%
    \put(0.70248657,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -40}\end{tabular}}}}%
    \put(0.76950842,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -30}\end{tabular}}}}%
    \put(0.83653048,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -20}\end{tabular}}}}%
    \put(0.90355233,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -10}\end{tabular}}}}%
    \put(0.97845924,0.04597365){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0.62801807,0.02403464){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}input power [dBm]\end{tabular}}}}%
    \put(0.41514888,0.06259522){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize -10}\end{tabular}}}}%
    \put(0.43091873,0.10727649){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0.42040553,0.15195781){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 10}\end{tabular}}}}%
    \put(0.42040553,0.19663908){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 20}\end{tabular}}}}%
    \put(0.42040553,0.2413204){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 30}\end{tabular}}}}%
    \put(0.42040553,0.28600167){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 40}\end{tabular}}}}%
    \put(0.42040553,0.33068297){\color[rgb]{0.14901961,0.14901961,0.14901961}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 50}\end{tabular}}}}%
    \put(0.40563335,0.13381764){\color[rgb]{0.14901961,0.14901961,0.14901961}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}SINAD [dBc]\end{tabular}}}}}%
    \put(0.74250785,0.16014713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize XM500}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{afe_perf.pdf}}%
    \put(0.74250785,0.13810505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize AFE (-20 dB)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{afe_perf.pdf}}%
    \put(0.74250785,0.11606297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize AFE (-32 dB)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{afe_perf.pdf}}%
    \put(0.74250785,0.0940209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize AFE (-57 dB)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{afe_perf.pdf}}%
    \put(0.87264096,0.20364792){\color[rgb]{0.14901961,0.09803922,0.15686275}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 1 MHz}\end{tabular}}}}%
    \put(0.87264096,0.18086922){\color[rgb]{0.16078431,0.23137255,0.33333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 50 MHz}\end{tabular}}}}%
    \put(0.87264096,0.15984276){\color[rgb]{0.00392157,0.39607843,0.4627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 200 MHz}\end{tabular}}}}%
    \put(0.87264096,0.13706402){\color[rgb]{0.21176471,0.56862745,0.49803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 900 MHz}\end{tabular}}}}%
    \put(0.87264096,0.11603756){\color[rgb]{0.50588235,0.65490196,0.39607843}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 1400 MHz}\end{tabular}}}}%
    \put(0.87264096,0.09325887){\color[rgb]{0.84705882,0.78039216,0.45098039}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 1900 MHz}\end{tabular}}}}%
    \put(0.17640746,0.5390036){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny DLFCV-1750+}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{afe_perf.pdf}}%
    \put(0.08293696,0.59072197){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize RFDAC}\end{tabular}}}}%
    \put(0.09490748,0.65048381){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize DDS}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{afe_perf.pdf}}%
    \put(0.37018835,0.67761403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf (b)}\end{tabular}}}}%
    \put(0.37018835,0.33231998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf (c)}\end{tabular}}}}%
    \put(-0.00292033,0.67761403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf (a)}\end{tabular}}}}%
    \put(0.25758472,0.59203934){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize RFADC}\end{tabular}}}}%
    \put(0.26828245,0.65048219){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize DMA}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{afe_perf.pdf}}%
    \put(0.10282639,0.02565438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize \SI{-20}{dB},\SI{-32}{dB},\SI{-57}{dB}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{afe_perf.pdf}}%
    \put(0.61515456,0.18621237){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize \SI{20}{dB}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{afe_perf.pdf}}%
  \end{picture}%
\endgroup%


==> experiment.pdf_tex <==
%% Creator: Inkscape 1.4 (e7c3feb100, 2024-10-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'experiment.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.52572199bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96390527)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{experiment.pdf}}%
    \put(0.7354497,0.71597144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $R$}\end{tabular}}}}%
    \put(0.7572252,0.74432113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $L_k$}\end{tabular}}}}%
    \put(0.87500265,0.7439033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $L_k$}\end{tabular}}}}%
    \put(0.85325425,0.71597144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $R$}\end{tabular}}}}%
    \put(0.68272488,0.74432113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $R$}\end{tabular}}}}%
    \put(0.62200455,0.74432113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $R$}\end{tabular}}}}%
    \put(0.61302558,0.69290259){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $R = 50 \Omega$}\end{tabular}}}}%
    \put(0.79916192,0.74432113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $R$}\end{tabular}}}}%
    \put(0.93489791,0.74432113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $R$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{experiment.pdf}}%
    \put(0.56573475,0.94475367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large \bf (b)}\end{tabular}}}}%
    \put(-0,0.66408728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large \bf (c)}\end{tabular}}}}%
    \put(-0.00340096,0.94522051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large \bf (a)}\end{tabular}}}}%
    \put(0.35198815,0.4332065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RFSoC digitizer (\SI{4}{GS/s})\end{tabular}}}}%
    \put(0.347792,0.65564683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}COTS digitizer (\SI{500}{MS/s})\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{experiment.pdf}}%
    \put(0.04072364,0.73487028){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1\,\upmu\rm{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{experiment.pdf}}%
    \put(0.10842857,0.93865843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}nanocryotron and shift register \cite{foster_superconducting_2023}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{experiment.pdf}}%
    \put(0.34507269,0.71328755){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$50\,\upmu\rm{m}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{experiment.pdf}}%
    \put(0.62897386,0.95720629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize in}\end{tabular}}}}%
    \put(0.68418949,0.95720629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize clk$_{\rm p}$}\end{tabular}}}}%
    \put(0.72059741,0.95720629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize shunt$_1$}\end{tabular}}}}%
    \put(0.80015587,0.95706772){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize clk$_{\rm n}$}\end{tabular}}}}%
    \put(0.83400441,0.95720629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize shunt$_2$}\end{tabular}}}}%
    \put(0.93575549,0.95720629){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize clk$_{\rm p}$}\end{tabular}}}}%
    \put(0.90148335,0.95720404){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize out}\end{tabular}}}}%
    \put(0.75523323,0.80808827){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize AFE}\end{tabular}}}}%
    \put(0.75074947,0.91284794){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize FPGA}\end{tabular}}}}%
    \put(0.9325583,0.69743449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 4.2$\,$K}\end{tabular}}}}%
    \put(0.6665662,0.33736695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.73502045,0.33736695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.79699658,0.33736695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.86697077,0.33736695){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.73447455,0.25901839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.80292859,0.25901839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.86490482,0.25901839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.93487886,0.25901839){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{experiment.pdf}}%
    \put(0.05337935,0.00909297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0.24893836,0.00909297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 100}\end{tabular}}}}%
    \put(0.45400915,0.00909297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 200}\end{tabular}}}}%
    \put(0.64443727,0.00909297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $t_0$}\end{tabular}}}}%
    \put(0.75630435,0.00909297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $t_0+20$}\end{tabular}}}}%
    \put(0.89024295,0.00909297){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize $t_0+40$}\end{tabular}}}}%
    \put(0.35300065,0.00155268){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t [ns]\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{experiment.pdf}}%
    \put(0.002968,0.40287522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf (ii)}\end{tabular}}}}%
    \put(0.002968,0.19715031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf (iii)}\end{tabular}}}}%
    \put(0.00296783,0.62897367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\bf (i)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{experiment.pdf}}%
    \put(0.07648906,0.62974698){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize in}\end{tabular}}}}%
    \put(0.07648906,0.61048053){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize clk$_{\rm p}$}\end{tabular}}}}%
    \put(0.07648906,0.59015996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize clk$_{\rm n}$}\end{tabular}}}}%
    \put(0.07649643,0.56016816){\color[rgb]{0.2745098,0.71764706,0.77254902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize shunt$_1$}\end{tabular}}}}%
    \put(0.07649643,0.52372657){\color[rgb]{0.41568627,0.68235294,0.22745098}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize shunt$_2$}\end{tabular}}}}%
    \put(0.07649643,0.48129184){\color[rgb]{0.58823529,0.37254902,0.73333333}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize out}\end{tabular}}}}%
    \put(0.04104072,0.4696726){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0.04104072,0.50867256){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 5}\end{tabular}}}}%
    \put(0.03092758,0.54838464){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 10}\end{tabular}}}}%
    \put(0.04104072,0.04268604){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0.04104072,0.08162204){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 5}\end{tabular}}}}%
    \put(0.03092758,0.12112953){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 10}\end{tabular}}}}%
    \put(0.04104072,0.24667937){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 0}\end{tabular}}}}%
    \put(0.04104072,0.28584506){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 5}\end{tabular}}}}%
    \put(0.03092758,0.32521352){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\footnotesize 10}\end{tabular}}}}%
    \put(0.02237221,0.46765683){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V [mV]\end{tabular}}}}}%
    \put(0.02237221,0.24424328){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V [mV]\end{tabular}}}}}%
    \put(0.02359902,0.03806478){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}V [mV]\end{tabular}}}}}%
    \put(0.19357482,0.56451931){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $T^{-1} = \SI{83}{MHz}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{experiment.pdf}}%
    \put(0.33060471,0.14129596){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $T^{-1} = \SI{200}{MHz}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{experiment.pdf}}%
    \put(0.07108033,0.34222773){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\scriptsize $T^{-1} = \SI{100}{MHz}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{experiment.pdf}}%
    \put(0.66538056,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.69839149,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0}\end{tabular}}}}%
    \put(0.89372249,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.95523672,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0}\end{tabular}}}}%
    \put(0.73024414,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.7625248,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.79545928,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.6963443,0.56725149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.77569949,0.56725149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.85505468,0.56725149){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.78143812,0.48938607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.86079331,0.48938607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.94014851,0.48938607){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.82718344,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.86069988,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.9251143,0.13809368){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.69792429,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.73093503,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 0}\end{tabular}}}}%
    \put(0.92626612,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.76278777,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.79506824,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.82800271,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.85972697,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.89324352,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0.95765794,0.06124692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny 1}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{experiment.pdf}}%
  \end{picture}%
\endgroup%

